Complexity of the Multilevel Critical Node Problem

In this work, we analyze a sequential game played in a graph called the Multilevel Critical Node problem (MCN). A defender and an attacker are the players of this game. The defender starts by preventively interdicting vertices (vaccination) from being attacked. Then, the attacker infects a subset of non-vaccinated vertices and, finally, the defender reacts with a protection strategy. We provide the first computational complexity results associated with MCN and its subgames. Moreover, by considering unitary, weighted, undirected, and directed graphs, we clarify how the theoretical tractability of those problems vary. Our findings contribute with new NP-complete, $\Sigma_2^p$-complete and $\Sigma_3^p$-complete problems. Furthermore, for the last level of the game, the protection stage, we build polynomial time algorithms for certain graph classes.

==> Paper_Version/Example.tex <==
\begin{figure}\centering
\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|}\hline
&&&\\
Instance & Vaccinate 3 & Infect 2 & Protect 1\\
\begin{tikzpicture}[->,>=stealth',shorten >=0.2pt,auto,node distance=1cm,baseline={(current bounding box.north)},  scale=0.8, transform shape,
  main node/.style={circle,fill=black!15,draw,minimum size=0.7cm},spe node/.style={fill=white,draw=white}]

  \node[main node] (1) {1};
  \node[main node] (3) [below right=of 1] {3};
  \node[main node] (2) [above right =of 3] {2};
  \node[main node] (4) [below left=of 3] {4};
  \node[main node] (5) [below right=of 3] {5};
  \node[main node] (6)  [right= of 3] {6};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge node {}  (4)
    (2) edge node {}  (1)
        edge node {}  (6)
    (3) edge node {}  (1)
        edge node {}  (2)
        edge node {}  (5)
    (4) edge node {}  (3)
    (5) edge node {}  (3);
\end{tikzpicture} &
\begin{tikzpicture}[->,>=stealth',shorten >=0.2pt,auto,node distance=1cm,baseline={(current bounding box.north)},  scale=0.8, transform shape,
  main node/.style={circle,fill=black!15,draw,minimum size=0.7cm},spe node/.style={fill=white,draw=white}]

  \node[main node] (1) {1};
  \node[main node] (3) [below right=of 1] {3};
  \node[main node] (2) [above right =of 3] {2};
  \node[main node] (4) [below left=of 3] {4};
  \node[main node] (5) [below right=of 3] {5};
  \node[main node] (6)  [right= of 3] {6};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge node {}  (4)
    (2) edge node {}  (1)
        edge node {}  (6);
\end{tikzpicture}
&
\begin{tikzpicture}[->,>=stealth',shorten >=0.2pt,auto,node distance=1cm,baseline={(current bounding box.north)},  scale=0.8, transform shape,
  main node/.style={circle,fill=black!15,draw,minimum size=0.7cm},spe node/.style={circle,fill=black,draw,minimum size=0.7cm}]

  \node[main node] (1) {1};
  \node[main node] (3) [below right=of 1] {3};
  \node[spe node] (2) [above right =of 3] {\textcolor{white}{2}};
  \node[main node] (4) [below left=of 3] {4};
  \node[main node] (5) [below right=of 3] {5};
  \node[main node] (6)  [right= of 3] {6};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge node {}  (4)
    (2) edge node {}  (1)
        edge node {}  (6);
\end{tikzpicture}
&
\begin{tikzpicture}[->,>=stealth',shorten >=0.2pt,auto,node distance=1cm,baseline={(current bounding box.north)},  scale=0.8, transform shape,
  main node/.style={circle,fill=black!15,draw,minimum size=0.7cm},spe node/.style={circle,fill=black,draw,minimum size=0.7cm}]

  \node[main node] (1) {1};
  \node[main node] (3) [below right=of 1] {3};
  \node[spe node] (2) [above right =of 3] {\textcolor{white}{2}};
  \node[main node] (4) [below left=of 3] {4};
  \node[main node] (5) [below right=of 3] {5};
  \node[spe node] (6)  [right= of 3] {\textcolor{white}{6}};

  \path[every node/.style={font=\sffamily\small}]
    (2) edge node {}  (6);
\end{tikzpicture}\\ &&& \\ \hline
\end{tabular}
}
\caption{Example of an {\MCN} game with unitary costs and benefits, and budgets $\Omega=\Phi=\Lambda=1$. We removed the vaccinated and protected vertices as an infection cannot pass through them (see Property~\ref{prop_node_delet}). Vertices $\{1,3,4,5\}$ are saved and $\{2,6\}$ are infected.}
\label{fig:example}
\end{figure}

==> Paper_Version/Figure1.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}[-,>=stealth',shorten >=0.2pt,auto,node distance=1cm,baseline={(current bounding box.north)},  scale=0.8, transform shape,
  main node/.style={circle,fill=black!15,draw,minimum size=0.7cm},spe node/.style={fill=white,draw=white}]

  \node[main node] (1) {};
  \node[main node] (2) [below left=of 1] {};
  \node[main node] (4) [below right =of 2] {};
  \node[main node] (3) [below right=of 1] {};
  \node[main node] (5) [above right=of 3] {};
  %\node[main node] (6)  at (3.6, -1.8) {};
  \node[main node] (6)  [below=0.5cm of 5] {};
  \node[main node] (7) [below right=of 3] {};
  \node[spe node] (8) at (0,0.7) {$\bar{V}_1$};
  \node[spe node] (9) at (2.5,0.7) {$\bar{V}_2$};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge node {}  (2)
        edge node {}  (3)
        edge node {}  (4)
        edge node {}  (5)
    (2) edge node {}  (3)
        edge node {}  (4)
    (3) edge node {}  (4)
        edge node {}  (5)
    (4) edge node {}  (7);
\end{tikzpicture}
& \hspace{1cm}
  \begin{tikzpicture}
    \useasboundingbox (-2,0);
    \node[single arrow,draw=black,fill=white,minimum height=1.5cm,shape border rotate=0] at (-2,-1.5) {};
  \end{tikzpicture}
  \hspace{1cm}
&
\begin{tikzpicture}[-,>=stealth',shorten >=0.2pt,auto,node distance=1cm,baseline={(current bounding box.north)},  scale=0.8, transform shape,
  main node/.style={circle,fill=black!15,draw,minimum size=0.7cm},spe node/.style={fill=white,draw=white}, inf node/.style={fill=black,draw,circle,minimum size=0.7cm}]

  \node[main node] (1) {};
  \node[main node] (2) [below left=of 1] {};
  \node[main node] (4) [below right =of 2] {};
  \node[main node] (3) [below right=of 1] {};
  \node[main node] (5) [above right=of 3] {};
  %\node[main node] (6)  at (3.6, -1.8) {};
  \node[main node] (6)  [below=0.5cm of 5] {};
  \node[main node] (7) [below right=of 3] {};
  \node[spe node] (8) at (0,0.7) {$\bar{V}_1 \cup \lbrace u \rbrace$};
  \node[spe node] (9) at (2.5,0.7) {$\bar{V}_2$};
   \node[inf node] (10) [left=0.7cm of 4] {\textcolor{white}{$u$}};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge node {}  (2)
        edge node {}  (3)
        edge node {}  (4)
        edge node {}  (5)
    (2) edge node {}  (3)
        edge node {}  (4)
    (3) edge node {}  (4)
        edge node {}  (5)
    (4) edge node {}  (7)
    (10) edge node {} (1)
         edge node {} (2)
         edge node {} (3)
         edge node {} (4);
\end{tikzpicture}
\end{tabular}


==> Paper_Version/Figure2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=0.2pt,auto,node distance=1cm,baseline={(current bounding box.north)},  scale=0.8, transform shape,
  main node/.style={circle,fill=black!15,draw,minimum size=0.7cm},spe node/.style={fill=white,draw=white}, inf node/.style={fill=black,draw=white,circle,minimum size=0.7cm}]

  \node[main node] (1) {};
  \node[main node] (2) [right=of 1] {};
  \node[main node] (3) [below right =of 2] {};
  \node[main node] (4) [below left=of 1] {};
  \node[main node] (5) [below right= 0.5cm and 1.5cm of 4] {};
  \node[inf node] (6) [below left=of 5] {\textcolor{white}{$v_a$}};
  \node[main node] (7) [below right=of 5] {$v_{\neg a}$};
  \node[main node] (8) [below =3cm of 5] {$v_{c_1}$};
  \node[main node] (9) at (5.5,-0) {};
  \node[main node] (10) [right=of 9] {};
  \node[main node] (11) [below right =of 10] {};
  \node[main node] (12) [below left=of 9] {};
  \node[main node] (13) [below right= 0.5cm and 1.5cm of 12] {};
  \node[inf node] (14) [below left=of 13] {\textcolor{white}{$v_b$}};
  \node[main node] (15) [below right=of 13] {$v_{\neg b}$};
  \node[main node] (16) [below =3cm of 13] {$v_{c_2}$};
  \node[main node] (17) at (11,0) {};
  \node[main node] (18) [right=of 17] {};
  \node[main node] (19) [below right =of 18] {};
  \node[main node] (20) [below left=of 17] {};
  \node[main node] (21) [below right= 0.5cm and 1.5cm of 20] {};
  \node[inf node] (22) [below left=of 21] {\textcolor{white}{$v_c$}};
  \node[main node] (23) [below right=of 21] {$v_{\neg c}$};
  \node[main node] (24) [below =3cm of 21] {$v_{c_3}$};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge node {}  (2)
    (2) edge node {}  (3)
    (4) edge node {}  (1)
    (5) edge node {}  (4)
    (6) edge node {}  (5)
        edge node {}  (8)
    (7) edge node {}  (5)
    (9) edge node {}  (10)
    (10) edge node {}  (11)
    (12) edge node {}  (9)
    (13) edge node {}  (12)
    (14) edge node {}  (13)
    (15) edge node {}  (13)
    (14) edge node {}  (16)
     (17) edge node {}  (18)
    (18) edge node {}  (19)
    (20) edge node {}  (17)
    (21) edge node {}  (20)
    (22) edge node {}  (21)
    (23) edge node {}  (21)
    (14) edge node {} (8)
    (23)  edge node {} (8)
    (7) edge node {} (16)
    (22) edge node {} (16)
    (6) edge node {} (24)
    (15)  edge node {} (24)
    (22) edge node {} (24);
\end{tikzpicture}


==> Paper_Version/Figure3.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=0.2pt,auto,node distance=1cm,baseline={(current bounding box.north)},  scale=0.8, transform shape,
  main node/.style={circle,fill=black!15,draw,minimum size=0.7cm},spe node/.style={fill=white,draw=white,minimum size=0.7cm}, X node/.style={fill=white,draw=black,circle,minimum size=0.7cm}]

  \node[main node] (1) {};
  \node[main node] (2) [below left=of 1] {};
  \node[main node] (4) [below right =of 2] {};
  \node[main node] (3) [below right=of 1] {};
  \node[X node] (5) [below =1.5cm of 3] {$v_a$};
  \node[main node] (6) at (3.5,0) {};
  \node[main node] (7) [below left=of 6] {};
  \node[main node] (8) [below right =of 7] {};
  \node[main node] (9) [below right=of 6] {};
  \node[main node] (10) [below =1.5cm of 7] {$v_{\neg a}$};
  \node[main node] (11) at (7.5,0) {};
  \node[main node] (12) [below left=of 11] {};
  \node[main node] (14) [below right =of 12] {};
  \node[main node] (13) [below right=of 11] {};
  \node[X node] (15) [below =1.5cm of 13] {$v_b$};
  \node[main node] (16) at (11,0) {};
  \node[main node] (17) [below left=of 16] {};
  \node[main node] (19) [below right =of 17] {};
  \node[main node] (18) [below right=of 16] {};
  \node[main node] (20) [below =1.5cm of 17] {$v_{\neg b}$};
  \node[main node] (21) at (15,0) {};
  \node[main node] (22) [below left=of 21] {};
  \node[main node] (24) [below right =of 22] {};
  \node[main node] (23) [below right=of 21] {};
  \node[main node] (25) [below =1.5cm of 22] {$v_c$};
  \node[main node] (31) [below =1.5cm of 23] {$v_{\neg c}$};
  \node[main node] (26) at (18.5,0) {};
  \node[main node] (27) [below left=of 26] {};
  \node[main node] (29) [below right =of 27] {};
  \node[main node] (28) [below right=of 26] {};
  \node[main node] (30) [below =1.5cm of 27] {$v_d$};
  \node[main node] (32) [below =1.5cm of 28] {$v_{\neg d}$};
  \node[main node] (33) [below =4cm of 9] {$v_{c_1}$};
  \node[main node] (34) [below =4cm of 17] {$v_{c_2}$};
  \node[main node] (35) [below =4cm of 22] {$v_{c_3}$};
  
  \path[every node/.style={font=\sffamily\small}]
    (1) edge[-] node {}  (2)
        edge[-] node {}  (3)
        edge[-] node {}  (4)
    (2) edge[-] node {}  (3)
        edge[-] node {}  (4)
    (3) edge[-] node {}  (4)
    (5) edge node {}  (4)
    (6) edge[-] node {}  (7)
        edge[-] node {}  (8)
        edge[-] node {}  (9)
    (7) edge[-] node {}  (8)
        edge[-] node {}  (9)
    (8) edge[-] node {}  (9)
    (10) edge node {}  (8)
    (5) edge[-] node {} (10)
    (11) edge[-] node {}  (12)
        edge[-] node {}  (13)
        edge[-] node {}  (14)
    (12) edge[-] node {}  (13)
        edge[-] node {}  (14)
    (13) edge[-] node {}  (14)
    (15) edge node {}  (14)
    (16) edge[-] node {}  (17)
        edge[-] node {}  (18)
        edge[-] node {}  (19)
    (17) edge[-] node {}  (18)
        edge[-] node {}  (19)
    (18) edge[-] node {}  (19)
    (20) edge node {}  (19)
    (15) edge[-] node {} (20)
    (25) edge node {} (24)
    (21) edge[-] node {}  (22)
        edge[-] node {}  (23)
        edge[-] node {}  (24)
    (22) edge[-] node {}  (23)
        edge[-] node {}  (24)
    (23) edge[-] node {}  (24)
    (31) edge node {}  (24)
    (26) edge[-] node {}  (27)
        edge[-] node {}  (28)
        edge[-] node {}  (29)
    (27) edge[-] node {}  (28)
        edge[-] node {}  (29)
    (28) edge[-] node {}  (29)
    (30) edge node {}  (29)
    (32) edge node {} (29)
    (5) edge node {} (33)
        edge[out=-50] node {} (35)
    (10) edge node {} (34)
    (15) edge node {} (33)
         edge[bend right] node {} (35)
    (20) edge node {} (34)
    (25) edge node {} (35)
    (31) edge node {} (33)
    (30) edge[out=-20,in=10] node {} (34);
\end{tikzpicture}



==> Paper_Version/FigureTIKMCN.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=0.2pt,auto,node distance=1cm,baseline={(current bounding box.north)},  scale=0.8, transform shape,
inf node/.style={circle,fill=black,draw=white,minimum size=0.7cm},
pro node/.style={circle,fill=green!15,draw,minimum size=0.7cm},
ben node/.style={circle,draw,minimum size=0.7cm},
  main node/.style={circle,fill=black!15,draw,minimum size=0.7cm},spe node/.style={fill=white,draw=white}]

  \node[inf node] (10) {\textcolor{white}{$r$}};
  \node[pro node] (2) [below left=of 10] {$v^1_2$};
  \node[pro node] (3) [left=of 2] {$v^1_1$};
  \node[spe node] (4) [right=of 2] {$\vdots$};
  \node[ben node] (5) [below=of 3] {$v^2_1$};
  \node[main node] (6) [below=of 5] {$v^3_1$};
  \node[ben node] (7) [below=of 2] {$v^2_2$};
  \node[main node] (8) [below=of 7] {$v^3_2$};
  \node[pro node] (11) [right=of 4] {$v^1_n$};
  \node[ben node] (9) [below=of 11] {$v^2_n$};
  \node[main node] (12) [below=of 9] {$v^3_n$};
  \node[spe node] (13) [right=of 10] {$\hat{c}_r= \Omega+1, \ \ h_r=c_r=1, \ \ b_r=K$};
  \node[spe node] (14) [left=of 3] {$\hat{c}_{v^1_1}= \Omega+1, \ \ h_{v^1_1}=\Phi +1, \ \ c_{v^1_1}=p_1, \ \ b_{v^1_1}=0$};
  \node[spe node] (15) [left=of 5] {$\hat{c}_{v^2_1}= \Omega+1, \ \ h_{v^2_1}=\Phi +1, \ \ c_{v^2_1}=\Lambda+1, \ \ b_{v^2_1}=p_1$};
  \node[spe node] (16) [left=of 6] {$\hat{c}_{v^3_1}=a'_1, \ \ h_{v^3_1}=a_1, \ \ c_{v^3_1}=\Lambda+1, \ \ b_{v^3_1}=0$};
  
   \node[spe node] (17) [right=of 11] {$\hat{c}_{v^1_n}= \Omega+1, \ \ h_{v^1_n}=\Phi +1, \ \ c_{v^1_n}=p_n, \ \ b_{v^1_n}=0$};
  \node[spe node] (18) [right=of 9] {$\hat{c}_{v^2_n}= \Omega+1, \ \ h_{v^2_n}=\Phi +1, \ \ c_{v^2_n}=\Lambda+1, \ \ b_{v^2_n}=p_n$};
  \node[spe node] (19) [right=of 12] {$\hat{c}_{v^3_n}=a'_n, \ \ h_{v^3_n}=a_n, \ \ c_{v^3_n}=\Lambda+1, \ \ b_{v^3_n}=0$};
  


  \path[every node/.style={font=\sffamily\small}]
    (10) edge node {}  (2)
         edge node {}  (3)
         edge node {}  (11)
         edge node {}  (4)
    (2)  edge node {}  (7)
    (7)  edge node {}  (8)
    (3)  edge node {}  (5)
    (5)  edge node {}  (6)
    (11) edge node {}  (9)
    (9)  edge node {}  (12);
\end{tikzpicture}


==> Paper_Version/Figure_dag_protect.tex <==

\begin{tabular}{ccc}
\begin{tikzpicture}[-,>=stealth',shorten >=0.2pt,auto,node distance=1cm,baseline={(current bounding box.north)},  scale=0.8, transform shape,
  main node/.style={circle,fill=black!15,draw,minimum size=0.7cm},spe node/.style={fill=white,draw=white}]

  \node[main node] (1) {};
  \node[main node] (2) [below left=of 1] {};
  \node[main node] (4) [below right =of 2] {};
  \node[main node] (3) [below right=of 1] {};
  \node[main node] (5) [above right=of 3] {};
  %\node[main node] (6)  at (3.6, -1.8) {};
  \node[main node] (6)  [below=0.5cm of 5] {};
  \node[main node] (7) [below right=of 3] {};
  \node[spe node] (8) at (0,1.1) {$\bar{V}_1$};
  \node[spe node] (9) at (2.5,1.1) {$\bar{V}_2$};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge node {}  (2)
        edge node {}  (3)
        edge node {}  (4)
        edge node {}  (5)
    (2) edge node {}  (3)
        edge node {}  (4)
    (3) edge node {}  (4)
        edge node {}  (5)
    (4) edge node {}  (7);
\end{tikzpicture}
& \hspace{1cm}
  \begin{tikzpicture}
    \useasboundingbox (-2,0);
    \node[single arrow,draw=black,fill=white,minimum height=1.5cm,shape border rotate=0] at (-2,-1.5) {};
  \end{tikzpicture}
  \hspace{1cm}
&
\begin{tikzpicture}[->,>=stealth',shorten >=0.2pt,auto,node distance=1cm,baseline={(current bounding box.north)},  scale=0.8, transform shape,
  main node/.style={circle,fill=black!15,draw,minimum size=0.7cm},spe node/.style={fill=white,draw=white}, inf node/.style={fill=black,draw,circle,minimum size=0.7cm}]

  \node[main node] (1) {};
  \node[main node] (11) [left=2cm of 1] {};
  \node[main node] (2) [below left=of 1] {};
  \node[main node] (12) [left=0.8cm of 2] {};
  \node[main node] (4) [below right =of 2] {};
  \node[main node] (13) [left=2cm of 4] {};
  \node[main node] (3) [below right=of 1] {};
  \node[main node] (14) [below=of 13] {};
  \node[main node] (5) [above right=of 3] {};
  %\node[main node] (6)  at (3.6, -1.8) {};
  \node[main node] (6)  [below=0.5cm of 5] {};
  \node[main node] (7) [below right=of 3] {};
  \node[spe node] (8) at (-0.7,1.1) {$\bigcup_{v \in \bar{V}_1} T_v \cup \lbrace u \rbrace$};
  \node[spe node] (9) at (2.5,1.1) {$\bar{V}_2$};
   \node[inf node] (10) [below=0.5cm of 1] {\textcolor{white}{$u$}};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge node {} (5)
        edge node {} (11)
    (2) edge node {} (12)
    (3) edge[bend left] node {} (14)
        edge node {} (5)
    (4) edge node {}  (7)
        edge[bend left] node {} (13)
    (10) edge node {} (1)
         edge node {} (2)
         edge node {} (3)
         edge node {} (4);
\end{tikzpicture}
\end{tabular}


==> Paper_Version/Figure_weight_1.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=0.2pt,auto,node distance=1cm,baseline={(current bounding box.north)},  scale=0.8, transform shape,
  main node/.style={circle,fill=black!15,draw,minimum size=0.7cm},spe node/.style={fill=white,draw=white}]

  \node[main node] (6) {$r$};
  \node[main node] (2) [above right=of 6] {$v_1$};
   \node[spe node] (7) [left =of 6] {$b_r=\bar{K},\ \ \hat{c}_r=h_r=1$};
  \node[spe node] (8) [right=of 2] {$b_{v_1}=h_{v_1}=p_1,\ \ \hat{c}_{v_1}=a_1$};
  \node[main node] (3) [right =of 6] {$v_2$};
  \node[spe node] (9) [right=of 3] {$b_{v_2}=h_{v_2}=p_2,\ \ \hat{c}_{v_2}=a_2$};
  \node[spe node] (4) [below right=of 6] {$\ldots$};
  \node[main node] (5) [below=of 6] {$v_n$};
  \node[spe node] (10) [right=of 5] {$b_{v_n}=h_{v_n}=p_n, \ \ \hat{c}_{v_n}=a_n$};

  \path[every node/.style={font=\sffamily\small}]
    (6) %edge node {}  (1)
        edge node {}  (2)
        edge node {}  (3)
        edge node {}  (4)
        edge node {}  (5);
\end{tikzpicture}

==> Paper_Version/Figure_weight_2.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=0.2pt,auto,node distance=1cm,baseline={(current bounding box.north)},  scale=0.8, transform shape,
  main node/.style={circle,fill=black!15,draw,minimum size=0.7cm},spe node/.style={fill=white,draw=white}]

  \node[main node] (6) {$r$};
  \node[main node] (2) [above right=of 6] {$v_1$};
  \node[spe node] (7) [left =of 6] {$b_r=\sum_{o=1}^np_{o}+1, \ \ h_r=c_r=1$};
  \node[spe node] (8) [right=of 2] {$b_{v_1}=c_{v_1}=p_1,\ \ h_{v_1}=a_1$};
  \node[main node] (3) [right =of 6] {$v_2$};
  \node[spe node] (9) [right=of 3] {$b_{v_2}=c_{v_2}=p_2,\ \ h_{v_2}=a_2$};
  \node[spe node] (4) [below right=of 6] {$\ldots$};
  \node[main node] (5) [below=of 6] {$v_n$};
  \node[spe node] (10) [right=of 5] {$b_{v_n}=c_{v_n}=p_{n}, \ \ h_{v_n}=a_n$};

  \path[every node/.style={font=\sffamily\small}]
    (6) %edge node {}  (1)
        edge node {}  (2)
        edge node {}  (3)
        edge node {}  (4)
        edge node {}  (5);
\end{tikzpicture}

